GePUP-ES: High-order Energy-stable Projection Methods for the Incompressible Navier-Stokes Equations with No-slip Conditions

Inspired by the unconstrained PPE (UPPE) formulation [Liu, Liu, & Pego 2007 Comm. Pure Appl. Math., 60 pp. 1443], we previously proposed the GePUP formulation [Zhang 2016 J. Sci. Comput., 67 pp. 1134] for numerically solving the incompressible Navier-Stokes equations (INSE) on no-slip domains. In this paper, we propose GePUP-E and GePUP-ES, variants of GePUP that feature (a) electric boundary conditions with no explicit enforcement of the no-penetration condition, (b) equivalence to the no-slip INSE, (c) exponential decay of the divergence of an initially non-solenoidal velocity, and (d) monotonic decrease of the kinetic energy. Different from UPPE, the GePUP-E and GePUP-ES formulations are of strong forms and are designed for finite volume/difference methods under the framework of method of lines. Furthermore, we develop semi-discrete algorithms that preserve (c) and (d) and fully discrete algorithms that are fourth-order accurate for velocity both in time and in space. These algorithms employ algebraically stable time integrators in a black-box manner and only consist of solving a sequence of linear equations in each time step. Results of numerical tests confirm our analysis.

==> tikz/interpolationEAU.tex <==
\subfigure[(EAV-1) for $n=0,1$]{
  \begin{tikzpicture}[scale = 1]
    \tikzstyle{every node}=[scale=1]
    \draw (0, 0)--(8, 0);
    \draw (0, 2)--(8, 2);
    \draw (0, 2)--(0, 2.2);
    \draw (2.67, 2)--(2.67, 2.2);
    \draw (5.34, 2)--(5.34, 2.2);
    \draw (8, 2)--(8, 2.2);
    \draw (0, 0)--(0, 0.4);
    \draw (8, 0)--(8, 0.4);
    \draw (2, 0)--(2, 0.2);
    \draw (4, 0)--(4, 0.2);
    \draw (6, 0)--(6, 0.2);
    \node [below] (1) at (0, 0) {$t^{n}$};
    \node [below] (2) at (8, 0) {$t^{n + 1}$};
    \node [above] (4) at (2, 0.2) {$\widetilde{\mathbf{u}}_{n}^{\left( 1 \right)}$};
    \node [above] (5) at (4, 0.2) {$\widetilde{\mathbf{u}}_{n}^{\left( 2 \right)}$};
    \node [above] (6) at (6, 0.2) {$\widetilde{\mathbf{u}}_n^{\left( 3 \right)}$};
    \node [below] (7) at (2, 0) {$t^{n} + c_{1}k$};
    \node [below] (8) at (4, 0) {$t^{n} + c_{2}k$};
    \node [below] (9) at (6, 0) {$t^{n} + c_{3}k$};
    \node [below] (10) at (0, 2) {$t^{n}$};
    \node [below] (11) at (2.67, 2) {$t^{n} + \frac{1}{3} k$};
    \node [below] (12) at (8, 2) {$t^{n} + \frac{3}{3} k = t^{n + 1}$};
    \node [above] (13) at (0, 0.4) {$\mathbf{u}^{n}$};
    \node [above] (14) at (8, 0.4) {$\mathbf{u}^{n + 1}$};
    \node [above] (15) at (0, 2.2) {$\hat{\mathbf{u}}_n^{\left( 0 \right)} = \mathbf{u}^{n}$};
    \node [above] (16) at (2.67, 2.2) {$\hat{\mathbf{u}}_n^{\left( 1 \right)}$};
    \node [above] (17) at (8, 2.2) {$\hat{\mathbf{u}}_n^{\left( 3 \right)}$};
    \node [below] (18) at (5.34, 2) {$t^{n} + \frac{2}{3} k$};
    \node [above] (16) at (5.34, 2.2) {$\hat{\mathbf{u}}_n^{\left( 2 \right)}$};
  \end{tikzpicture}
}

\subfigure[(EAV-2) for $n\ge 2$]{
  \begin{tikzpicture}[scale = 0.7]
    \tikzstyle{every node}=[scale=1.0]
    \draw (0, 0)--(8, 0);
    \draw (-6, 2)--(8, 2);
    \draw (0, 2)--(0, 2.2);
    \draw (-6, 2)--(-6, 2.2);
    \draw (-3, 2)--(-3, 2.2);
    \draw (8, 2)--(8, 2.2);
    \draw (0, 0)--(0, 0.4);
    \draw (8, 0)--(8, 0.4);
    \draw (2, 0)--(2, 0.2);
    \draw (4, 0)--(4, 0.2);
    \draw (6, 0)--(6, 0.2);
    \node [below] (1) at (0, 0) {$t^{n}$};
    \node [below] (2) at (8, 0) {$t^{n + 1}$};
    \node [below] (3) at (-6, 2) {$t^{n - 2}$};
    \node [above] (4) at (2, 0.2) {$\widetilde{\mathbf{u}}_{n}^{\left( 1 \right)}$};
    \node [above] (5) at (4, 0.2) {$\widetilde{\mathbf{u}}_{n}^{\left( 2 \right)}$};
    \node [above] (6) at (6, 0.2) {$\widetilde{\mathbf{u}}_n^{\left( 3 \right)}$};
    \node [below] (7) at (2, 0) {$t^{n} + c_{1}k$};
    \node [below] (8) at (4, 0) {$t^{n} + c_{2}k$};
    \node [below] (9) at (6, 0) {$t^{n} + c_{3}k$};
    \node [below] (10) at (0, 2) {$t^{n}$};
    \node [below] (11) at (-3, 2) {$t^{n - 1}$};
    \node [below] (12) at (8, 2) {$t^{n + 1} = t^n + k$};
    \node [above] (13) at (0, 0.4) {$\mathbf{u}^{n}$};
    \node [above] (14) at (8, 0.4) {$\mathbf{u}^{n + 1}$};
    \node [above] (15) at (0, 2.2) {$\hat{\mathbf{u}}_n^{\left( 2 \right)} = \mathbf{u}^{n}$};
    \node [above] (16) at (-3, 2.2) {$\hat{\mathbf{u}}_n^{\left( 1 \right)} = \mathbf{u}^{n - 1}$ };
    \node [above] (17) at (8, 2.2) {$\hat{\mathbf{u}}_n^{\left( 3 \right)}$};
    \node [above] (18) at (-6, 2.2) {$\hat{\mathbf{u}}_n^{\left( 0 \right)} = \mathbf{u}^{n - 2}$};
  \end{tikzpicture}
}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../GePUP-ES"
%%% End:

